Surface Tension, Surface Stiffness, and Surface Width of the 3-dimensional Ising Model on a Cubic Lattice

We compute properties of the interface of the 3-dimensional Ising model for a wide range of temperatures, covering the whole region from the low temperature domain through the roughening transition to the bulk critical point. The interface tension sigma is obtained by integrating the surface energy density over the inverse temperature beta. We use lattices of size L x L x T, with L up to 64, and T up to 27. The simulations with antiperiodic boundary conditions in T-direction are done with the Hasenbusch-Meyer interface cluster algorithm that turns out to be very efficient. We demonstrate that in the rough phase the large distance behavior of the interface is well described by a massless Gaussian dynamics. The surface stiffness coefficient kappa is determined. We also attempt to determine the correlation length xi and study universal quantities like xi^2 * sigma and xi^2 * kappa. Results for the interfacial width on lattices up to 512 x 512 x 27 are also presented.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 911 M
6969 911 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(-0.5) Rshow
1008 911 M
1071 911 L
6969 911 M
6906 911 L
924 911 M
(0) Rshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(0.5) Rshow
1008 1750 M
1071 1750 L
6969 1750 M
6906 1750 L
924 1750 M
(1) Rshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(1.5) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(2) Rshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(2.5) Rshow
1008 3430 M
1071 3430 L
6969 3430 M
6906 3430 L
924 3430 M
(3) Rshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(3.5) Rshow
1008 4269 M
1071 4269 L
6969 4269 M
6906 4269 L
924 4269 M
(4) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(4.5) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0.2) Cshow
1670 491 M
1670 554 L
1670 4689 M
1670 4626 L
1670 351 M
(0.25) Cshow
2333 491 M
2333 554 L
2333 4689 M
2333 4626 L
2333 351 M
(0.3) Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(0.35) Cshow
3657 491 M
3657 554 L
3657 4689 M
3657 4626 L
3657 351 M
(0.4) Cshow
4320 491 M
4320 554 L
4320 4689 M
4320 4626 L
4320 351 M
(0.45) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(0.5) Cshow
5644 491 M
5644 554 L
5644 4689 M
5644 4626 L
5644 351 M
(0.55) Cshow
6307 491 M
6307 554 L
6307 4689 M
6307 4626 L
6307 351 M
(0.6) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(0.65) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(surface energy / L^2) Cshow
grestore
3988 211 M
(beta) Cshow
3988 4829 M
(Figure 1) Cshow
LT0
LT0
6486 4486 M
('L=8') Rshow
6654 4486 D
1273 1124 D
1405 2595 D
1472 3327 D
1538 3619 D
1670 4025 D
1803 4147 D
1935 4219 D
2068 4241 D
2200 4217 D
2333 4198 D
2995 3937 D
3326 3772 D
3657 3580 D
4320 3218 D
4982 2956 D
5644 2811 D
6307 2730 D
6570 4486 M
6822 4486 L
6570 4517 M
6570 4455 L
6822 4517 M
6822 4455 L
1273 1101 M
1273 1147 L
1242 1101 M
1304 1101 L
1242 1147 M
1304 1147 L
1405 2558 M
1405 2631 L
1374 2558 M
1436 2558 L
1374 2631 M
1436 2631 L
1472 3272 M
1472 3382 L
1441 3272 M
1503 3272 L
1441 3382 M
1503 3382 L
1538 3572 M
1538 3666 L
1507 3572 M
1569 3572 L
1507 3666 M
1569 3666 L
1670 3981 M
1670 4069 L
1639 3981 M
1701 3981 L
1639 4069 M
1701 4069 L
1803 4128 M
1803 4167 L
1772 4128 M
1834 4128 L
1772 4167 M
1834 4167 L
1935 4204 M
1935 4233 L
1904 4204 M
1966 4204 L
1904 4233 M
1966 4233 L
2068 4226 M
2068 4257 L
2037 4226 M
2099 4226 L
2037 4257 M
2099 4257 L
2200 4204 M
2200 4229 L
2169 4204 M
2231 4204 L
2169 4229 M
2231 4229 L
2333 4192 M
2333 4205 L
2302 4192 M
2364 4192 L
2302 4205 M
2364 4205 L
2995 3933 M
2995 3941 L
2964 3933 M
3026 3933 L
2964 3941 M
3026 3941 L
3326 3766 M
3326 3778 L
3295 3766 M
3357 3766 L
3295 3778 M
3357 3778 L
3657 3574 M
3657 3586 L
3626 3574 M
3688 3574 L
3626 3586 M
3688 3586 L
4320 3213 M
4320 3222 L
4289 3213 M
4351 3213 L
4289 3222 M
4351 3222 L
4982 2953 M
4982 2959 L
4951 2953 M
5013 2953 L
4951 2959 M
5013 2959 L
5644 2808 M
5644 2813 L
5613 2808 M
5675 2808 L
5613 2813 M
5675 2813 L
6307 2729 M
6307 2732 L
6276 2729 M
6338 2729 L
6276 2732 M
6338 2732 L
LT1
6486 4346 M
('L=16') Rshow
6654 4346 A
1273 1033 A
1306 1542 A
1339 2584 A
1372 3205 A
1405 3494 A
1439 3690 A
1472 3838 A
1538 4010 A
1670 4219 A
1803 4311 A
1935 4336 A
2029 4351 A
2134 4317 A
2333 4278 A
2498 4220 A
2664 4145 A
2730 4122 A
2995 4004 A
3260 3867 A
3392 3796 A
3525 3724 A
3755 3594 A
3757 3594 A
3790 3571 A
4055 3398 A
4187 3324 A
4320 3237 A
4585 3108 A
4982 2958 A
5644 2810 A
6307 2727 A
6570 4346 M
6822 4346 L
6570 4377 M
6570 4315 L
6822 4377 M
6822 4315 L
1273 1012 M
1273 1055 L
1242 1012 M
1304 1012 L
1242 1055 M
1304 1055 L
1306 1511 M
1306 1573 L
1275 1511 M
1337 1511 L
1275 1573 M
1337 1573 L
1339 2559 M
1339 2609 L
1308 2559 M
1370 2559 L
1308 2609 M
1370 2609 L
1372 3179 M
1372 3231 L
1341 3179 M
1403 3179 L
1341 3231 M
1403 3231 L
1405 3472 M
1405 3515 L
1374 3472 M
1436 3472 L
1374 3515 M
1436 3515 L
1439 3666 M
1439 3714 L
1408 3666 M
1470 3666 L
1408 3714 M
1470 3714 L
1472 3818 M
1472 3859 L
1441 3818 M
1503 3818 L
1441 3859 M
1503 3859 L
1538 3996 M
1538 4024 L
1507 3996 M
1569 3996 L
1507 4024 M
1569 4024 L
1670 4211 M
1670 4226 L
1639 4211 M
1701 4211 L
1639 4226 M
1701 4226 L
1803 4299 M
1803 4322 L
1772 4299 M
1834 4299 L
1772 4322 M
1834 4322 L
1935 4326 M
1935 4345 L
1904 4326 M
1966 4326 L
1904 4345 M
1966 4345 L
2029 4343 M
2029 4359 L
1998 4343 M
2060 4343 L
1998 4359 M
2060 4359 L
2134 4310 M
2134 4325 L
2103 4310 M
2165 4310 L
2103 4325 M
2165 4325 L
2333 4275 M
2333 4281 L
2302 4275 M
2364 4275 L
2302 4281 M
2364 4281 L
2498 4214 M
2498 4226 L
2467 4214 M
2529 4214 L
2467 4226 M
2529 4226 L
2664 4139 M
2664 4150 L
2633 4139 M
2695 4139 L
2633 4150 M
2695 4150 L
2730 4117 M
2730 4126 L
2699 4117 M
2761 4117 L
2699 4126 M
2761 4126 L
2995 4002 M
2995 4005 L
2964 4002 M
3026 4002 L
2964 4005 M
3026 4005 L
3260 3863 M
3260 3871 L
3229 3863 M
3291 3863 L
3229 3871 M
3291 3871 L
3392 3794 M
3392 3799 L
3361 3794 M
3423 3794 L
3361 3799 M
3423 3799 L
3525 3720 M
3525 3727 L
3494 3720 M
3556 3720 L
3494 3727 M
3556 3727 L
3755 3593 M
3755 3595 L
3724 3593 M
3786 3593 L
3724 3595 M
3786 3595 L
3757 3592 M
3757 3595 L
3726 3592 M
3788 3592 L
3726 3595 M
3788 3595 L
3790 3568 M
3790 3573 L
3759 3568 M
3821 3568 L
3759 3573 M
3821 3573 L
4055 3395 M
4055 3401 L
4024 3395 M
4086 3395 L
4024 3401 M
4086 3401 L
4187 3321 M
4187 3327 L
4156 3321 M
4218 3321 L
4156 3327 M
4218 3327 L
4320 3234 M
4320 3239 L
4289 3234 M
4351 3234 L
4289 3239 M
4351 3239 L
4585 3106 M
4585 3111 L
4554 3106 M
4616 3106 L
4554 3111 M
4616 3111 L
4982 2957 M
4982 2960 L
4951 2957 M
5013 2957 L
4951 2960 M
5013 2960 L
5644 2809 M
5644 2811 L
5613 2809 M
5675 2809 L
5613 2811 M
5675 2811 L
6307 2726 M
6307 2728 L
6276 2726 M
6338 2726 L
6276 2728 M
6338 2728 L
LT2
6486 4206 M
('L=32') Rshow
6654 4206 B
1246 923 B
1260 927 B
1273 1005 B
1286 1165 B
1299 1657 B
1313 2403 B
1326 2856 B
1339 3120 B
1352 3271 B
1366 3380 B
1386 3578 B
1405 3605 B
1441 3808 B
1472 3892 B
1538 4087 B
1604 4191 B
1670 4266 B
1737 4315 B
1803 4340 B
1869 4360 B
1935 4372 B
2002 4358 B
2068 4356 B
2134 4349 B
2200 4334 B
2266 4316 B
2333 4295 B
2399 4277 B
2465 4248 B
2531 4226 B
2598 4192 B
2664 4168 B
2730 4140 B
2796 4103 B
2863 4079 B
2929 4045 B
2995 4017 B
3127 3953 B
3260 3881 B
3392 3815 B
3525 3742 B
3657 3669 B
3790 3589 B
3922 3505 B
4055 3414 B
4187 3324 B
4320 3241 B
4452 3169 B
4982 2960 B
5644 2812 B
6307 2727 B
6570 4206 M
6822 4206 L
6570 4237 M
6570 4175 L
6822 4237 M
6822 4175 L
1246 914 M
1246 931 L
1215 914 M
1277 914 L
1215 931 M
1277 931 L
1260 917 M
1260 937 L
1229 917 M
1291 917 L
1229 937 M
1291 937 L
1273 995 M
1273 1016 L
1242 995 M
1304 995 L
1242 1016 M
1304 1016 L
1286 1152 M
1286 1177 L
1255 1152 M
1317 1152 L
1255 1177 M
1317 1177 L
1299 1641 M
1299 1673 L
1268 1641 M
1330 1641 L
1268 1673 M
1330 1673 L
1313 2384 M
1313 2422 L
1282 2384 M
1344 2384 L
1282 2422 M
1344 2422 L
1326 2839 M
1326 2874 L
1295 2839 M
1357 2839 L
1295 2874 M
1357 2874 L
1339 3106 M
1339 3135 L
1308 3106 M
1370 3106 L
1308 3135 M
1370 3135 L
1352 3254 M
1352 3287 L
1321 3254 M
1383 3254 L
1321 3287 M
1383 3287 L
1366 3366 M
1366 3395 L
1335 3366 M
1397 3366 L
1335 3395 M
1397 3395 L
1386 3541 M
1386 3615 L
1355 3541 M
1417 3541 L
1355 3615 M
1417 3615 L
1405 3573 M
1405 3637 L
1374 3573 M
1436 3573 L
1374 3637 M
1436 3637 L
1441 3779 M
1441 3837 L
1410 3779 M
1472 3779 L
1410 3837 M
1472 3837 L
1472 3865 M
1472 3919 L
1441 3865 M
1503 3865 L
1441 3919 M
1503 3919 L
1538 4077 M
1538 4096 L
1507 4077 M
1569 4077 L
1507 4096 M
1569 4096 L
1604 4183 M
1604 4199 L
1573 4183 M
1635 4183 L
1573 4199 M
1635 4199 L
1670 4258 M
1670 4273 L
1639 4258 M
1701 4258 L
1639 4273 M
1701 4273 L
1737 4308 M
1737 4322 L
1706 4308 M
1768 4308 L
1706 4322 M
1768 4322 L
1803 4334 M
1803 4346 L
1772 4334 M
1834 4334 L
1772 4346 M
1834 4346 L
1869 4354 M
1869 4367 L
1838 4354 M
1900 4354 L
1838 4367 M
1900 4367 L
1935 4366 M
1935 4377 L
1904 4366 M
1966 4366 L
1904 4377 M
1966 4377 L
2002 4352 M
2002 4363 L
1971 4352 M
2033 4352 L
1971 4363 M
2033 4363 L
2068 4352 M
2068 4360 L
2037 4352 M
2099 4352 L
2037 4360 M
2099 4360 L
2134 4344 M
2134 4354 L
2103 4344 M
2165 4344 L
2103 4354 M
2165 4354 L
2200 4331 M
2200 4337 L
2169 4331 M
2231 4331 L
2169 4337 M
2231 4337 L
2266 4311 M
2266 4321 L
2235 4311 M
2297 4311 L
2235 4321 M
2297 4321 L
2333 4290 M
2333 4299 L
2302 4290 M
2364 4290 L
2302 4299 M
2364 4299 L
2399 4273 M
2399 4281 L
2368 4273 M
2430 4273 L
2368 4281 M
2430 4281 L
2465 4245 M
2465 4251 L
2434 4245 M
2496 4245 L
2434 4251 M
2496 4251 L
2531 4222 M
2531 4230 L
2500 4222 M
2562 4222 L
2500 4230 M
2562 4230 L
2598 4189 M
2598 4194 L
2567 4189 M
2629 4189 L
2567 4194 M
2629 4194 L
2664 4164 M
2664 4171 L
2633 4164 M
2695 4164 L
2633 4171 M
2695 4171 L
2730 4138 M
2730 4142 L
2699 4138 M
2761 4138 L
2699 4142 M
2761 4142 L
2796 4099 M
2796 4106 L
2765 4099 M
2827 4099 L
2765 4106 M
2827 4106 L
2863 4077 M
2863 4081 L
2832 4077 M
2894 4077 L
2832 4081 M
2894 4081 L
2929 4042 M
2929 4048 L
2898 4042 M
2960 4042 L
2898 4048 M
2960 4048 L
2995 4015 M
2995 4018 L
2964 4015 M
3026 4015 L
2964 4018 M
3026 4018 L
3127 3950 M
3127 3955 L
3096 3950 M
3158 3950 L
3096 3955 M
3158 3955 L
3260 3880 M
3260 3883 L
3229 3880 M
3291 3880 L
3229 3883 M
3291 3883 L
3392 3813 M
3392 3817 L
3361 3813 M
3423 3813 L
3361 3817 M
3423 3817 L
3525 3741 M
3525 3743 L
3494 3741 M
3556 3741 L
3494 3743 M
3556 3743 L
3657 3667 M
3657 3671 L
3626 3667 M
3688 3667 L
3626 3671 M
3688 3671 L
3790 3588 M
3790 3590 L
3759 3588 M
3821 3588 L
3759 3590 M
3821 3590 L
3922 3503 M
3922 3507 L
3891 3503 M
3953 3503 L
3891 3507 M
3953 3507 L
4055 3413 M
4055 3415 L
4024 3413 M
4086 3413 L
4024 3415 M
4086 3415 L
4187 3322 M
4187 3325 L
4156 3322 M
4218 3322 L
4156 3325 M
4218 3325 L
4320 3241 M
4320 3242 L
4289 3241 M
4351 3241 L
4289 3242 M
4351 3242 L
4452 3168 M
4452 3171 L
4421 3168 M
4483 3168 L
4421 3171 M
4483 3171 L
4982 2959 M
4982 2960 L
4951 2959 M
5013 2959 L
4951 2960 M
5013 2960 L
5644 2811 M
5644 2812 L
5613 2811 M
5675 2811 L
5613 2812 M
5675 2812 L
6307 2727 M
6307 2728 L
6276 2727 M
6338 2727 L
6276 2728 M
6338 2728 L
LT3
6486 4066 M
('L=64') Rshow
6654 4066 C
1260 931 C
1273 955 C
1280 994 C
1286 1060 C
1293 1241 C
1299 1657 C
1306 2282 C
1313 2685 C
1319 2908 C
1326 3047 C
1333 3157 C
1339 3199 C
1346 3243 C
1352 3323 C
1372 3465 C
1405 3703 C
1472 3963 C
1538 4102 C
1604 4208 C
1670 4275 C
1737 4319 C
1803 4352 C
1869 4366 C
1935 4372 C
2002 4370 C
2068 4369 C
2134 4352 C
2200 4339 C
2266 4320 C
2333 4300 C
2399 4277 C
2465 4253 C
2531 4229 C
2598 4202 C
2664 4172 C
2730 4146 C
2796 4115 C
2863 4083 C
2929 4051 C
2995 4021 C
3061 3988 C
3127 3954 C
3194 3920 C
3260 3888 C
3326 3855 C
3392 3819 C
3459 3785 C
3525 3748 C
3591 3712 C
3657 3676 C
3724 3637 C
3790 3599 C
3922 3510 C
4055 3417 C
4187 3327 C
4320 3242 C
4982 2960 C
5644 2811 C
6307 2728 C
6570 4066 M
6822 4066 L
6570 4097 M
6570 4035 L
6822 4097 M
6822 4035 L
1260 907 M
1260 955 L
1229 907 M
1291 907 L
1229 955 M
1291 955 L
1273 938 M
1273 973 L
1242 938 M
1304 938 L
1242 973 M
1304 973 L
1280 978 M
1280 1009 L
1249 978 M
1311 978 L
1249 1009 M
1311 1009 L
1286 1042 M
1286 1077 L
1255 1042 M
1317 1042 L
1255 1077 M
1317 1077 L
1293 1224 M
1293 1258 L
1262 1224 M
1324 1224 L
1262 1258 M
1324 1258 L
1299 1635 M
1299 1679 L
1268 1635 M
1330 1635 L
1268 1679 M
1330 1679 L
1306 2246 M
1306 2318 L
1275 2246 M
1337 2246 L
1275 2318 M
1337 2318 L
1313 2665 M
1313 2704 L
1282 2665 M
1344 2665 L
1282 2704 M
1344 2704 L
1319 2884 M
1319 2932 L
1288 2884 M
1350 2884 L
1288 2932 M
1350 2932 L
1326 3026 M
1326 3068 L
1295 3026 M
1357 3026 L
1295 3068 M
1357 3068 L
1333 3136 M
1333 3178 L
1302 3136 M
1364 3136 L
1302 3178 M
1364 3178 L
1339 3179 M
1339 3219 L
1308 3179 M
1370 3179 L
1308 3219 M
1370 3219 L
1346 3218 M
1346 3268 L
1315 3218 M
1377 3218 L
1315 3268 M
1377 3268 L
1352 3302 M
1352 3345 L
1321 3302 M
1383 3302 L
1321 3345 M
1383 3345 L
1372 3449 M
1372 3480 L
1341 3449 M
1403 3449 L
1341 3480 M
1403 3480 L
1405 3693 M
1405 3714 L
1374 3693 M
1436 3693 L
1374 3714 M
1436 3714 L
1472 3955 M
1472 3970 L
1441 3955 M
1503 3955 L
1441 3970 M
1503 3970 L
1538 4098 M
1538 4107 L
1507 4098 M
1569 4098 L
1507 4107 M
1569 4107 L
1604 4203 M
1604 4213 L
1573 4203 M
1635 4203 L
1573 4213 M
1635 4213 L
1670 4270 M
1670 4279 L
1639 4270 M
1701 4270 L
1639 4279 M
1701 4279 L
1737 4314 M
1737 4323 L
1706 4314 M
1768 4314 L
1706 4323 M
1768 4323 L
1803 4349 M
1803 4356 L
1772 4349 M
1834 4349 L
1772 4356 M
1834 4356 L
1869 4362 M
1869 4369 L
1838 4362 M
1900 4362 L
1838 4369 M
1900 4369 L
1935 4368 M
1935 4375 L
1904 4368 M
1966 4368 L
1904 4375 M
1966 4375 L
2002 4367 M
2002 4373 L
1971 4367 M
2033 4367 L
1971 4373 M
2033 4373 L
2068 4366 M
2068 4371 L
2037 4366 M
2099 4366 L
2037 4371 M
2099 4371 L
2134 4349 M
2134 4354 L
2103 4349 M
2165 4349 L
2103 4354 M
2165 4354 L
2200 4337 M
2200 4342 L
2169 4337 M
2231 4337 L
2169 4342 M
2231 4342 L
2266 4317 M
2266 4322 L
2235 4317 M
2297 4317 L
2235 4322 M
2297 4322 L
2333 4298 M
2333 4303 L
2302 4298 M
2364 4298 L
2302 4303 M
2364 4303 L
2399 4274 M
2399 4279 L
2368 4274 M
2430 4274 L
2368 4279 M
2430 4279 L
2465 4251 M
2465 4255 L
2434 4251 M
2496 4251 L
2434 4255 M
2496 4255 L
2531 4227 M
2531 4231 L
2500 4227 M
2562 4227 L
2500 4231 M
2562 4231 L
2598 4200 M
2598 4204 L
2567 4200 M
2629 4200 L
2567 4204 M
2629 4204 L
2664 4171 M
2664 4173 L
2633 4171 M
2695 4171 L
2633 4173 M
2695 4173 L
2730 4145 M
2730 4148 L
2699 4145 M
2761 4145 L
2699 4148 M
2761 4148 L
2796 4113 M
2796 4117 L
2765 4113 M
2827 4113 L
2765 4117 M
2827 4117 L
2863 4082 M
2863 4085 L
2832 4082 M
2894 4082 L
2832 4085 M
2894 4085 L
2929 4050 M
2929 4053 L
2898 4050 M
2960 4050 L
2898 4053 M
2960 4053 L
2995 4020 M
2995 4021 L
2964 4020 M
3026 4020 L
2964 4021 M
3026 4021 L
3061 3987 M
3061 3989 L
3030 3987 M
3092 3987 L
3030 3989 M
3092 3989 L
3127 3952 M
3127 3955 L
3096 3952 M
3158 3952 L
3096 3955 M
3158 3955 L
3194 3919 M
3194 3921 L
3163 3919 M
3225 3919 L
3163 3921 M
3225 3921 L
3260 3887 M
3260 3889 L
3229 3887 M
3291 3887 L
3229 3889 M
3291 3889 L
3326 3854 M
3326 3857 L
3295 3854 M
3357 3854 L
3295 3857 M
3357 3857 L
3392 3818 M
3392 3820 L
3361 3818 M
3423 3818 L
3361 3820 M
3423 3820 L
3459 3784 M
3459 3786 L
3428 3784 M
3490 3784 L
3428 3786 M
3490 3786 L
3525 3747 M
3525 3749 L
3494 3747 M
3556 3747 L
3494 3749 M
3556 3749 L
3591 3711 M
3591 3713 L
3560 3711 M
3622 3711 L
3560 3713 M
3622 3713 L
3657 3675 M
3657 3677 L
3626 3675 M
3688 3675 L
3626 3677 M
3688 3677 L
3724 3636 M
3724 3638 L
3693 3636 M
3755 3636 L
3693 3638 M
3755 3638 L
3790 3598 M
3790 3600 L
3759 3598 M
3821 3598 L
3759 3600 M
3821 3600 L
3922 3509 M
3922 3511 L
3891 3509 M
3953 3509 L
3891 3511 M
3953 3511 L
4055 3416 M
4055 3418 L
4024 3416 M
4086 3416 L
4024 3418 M
4086 3418 L
4187 3327 M
4187 3328 L
4156 3327 M
4218 3327 L
4156 3328 M
4218 3328 L
4320 3241 M
4320 3243 L
4289 3241 M
4351 3241 L
4289 3243 M
4351 3243 L
4982 2959 M
4982 2960 L
4951 2959 M
5013 2959 L
4951 2960 M
5013 2960 L
5644 2811 M
5644 2812 L
5613 2811 M
5675 2811 L
5613 2812 M
5675 2812 L
6307 2728 M
6307 2728 L
6276 2728 M
6338 2728 L
6276 2728 M
6338 2728 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 911 M
1071 911 L
6969 911 M
6906 911 L
924 911 M
(10) Rshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(20) Rshow
1008 1750 M
1071 1750 L
6969 1750 M
6906 1750 L
924 1750 M
(30) Rshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(40) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(50) Rshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(60) Rshow
1008 3430 M
1071 3430 L
6969 3430 M
6906 3430 L
924 3430 M
(70) Rshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(80) Rshow
1008 4269 M
1071 4269 L
6969 4269 M
6906 4269 L
924 4269 M
(90) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(100) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
1670 491 M
1670 554 L
1670 4689 M
1670 4626 L
1670 351 M
(500) Cshow
2333 491 M
2333 554 L
2333 4689 M
2333 4626 L
2333 351 M
(1000) Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(1500) Cshow
3657 491 M
3657 554 L
3657 4689 M
3657 4626 L
3657 351 M
(2000) Cshow
4320 491 M
4320 554 L
4320 4689 M
4320 4626 L
4320 351 M
(2500) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(3000) Cshow
5644 491 M
5644 554 L
5644 4689 M
5644 4626 L
5644 351 M
(3500) Cshow
6307 491 M
6307 554 L
6307 4689 M
6307 4626 L
6307 351 M
(4000) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(4500) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(Surface free energy) Cshow
grestore
3988 211 M
(L^2) Cshow
3988 4829 M
(Figure 2) Cshow
3657 1331 M
(beta=0.224) Lshow
3657 3220 M
(beta=0.230) Lshow
LT0
LT0
1093 629 D
1347 673 D
2364 826 D
6434 1408 D
1093 625 M
1093 633 L
1062 625 M
1124 625 L
1062 633 M
1124 633 L
1347 663 M
1347 684 L
1316 663 M
1378 663 L
1316 684 M
1378 684 L
2364 814 M
2364 838 L
2333 814 M
2395 814 L
2333 838 M
2395 838 L
6434 1385 M
6434 1431 L
6403 1385 M
6465 1385 L
6403 1431 M
6465 1431 L
LT1
1093 651 A
1347 835 A
2364 1578 A
6434 4477 A
1093 648 M
1093 654 L
1062 648 M
1124 648 L
1062 654 M
1124 654 L
1347 825 M
1347 846 L
1316 825 M
1378 825 L
1316 846 M
1378 846 L
2364 1567 M
2364 1589 L
2333 1567 M
2395 1567 L
2333 1589 M
2395 1589 L
6434 4455 M
6434 4500 L
6403 4455 M
6465 4455 L
6403 4500 M
6465 4500 L
LT2
1093 630 M
1093 630 L
1147 638 L
1201 646 L
1255 654 L
1309 662 L
1363 670 L
1416 678 L
1470 686 L
1524 694 L
1578 702 L
1632 710 L
1686 718 L
1740 726 L
1794 734 L
1848 742 L
1902 749 L
1956 757 L
2010 765 L
2064 773 L
2118 781 L
2172 789 L
2226 797 L
2280 805 L
2334 813 L
2388 821 L
2442 829 L
2495 837 L
2549 845 L
2603 853 L
2657 861 L
2711 869 L
2765 877 L
2819 885 L
2873 893 L
2927 901 L
2981 909 L
3035 917 L
3089 924 L
3143 932 L
3197 940 L
3251 948 L
3305 956 L
3359 964 L
3413 972 L
3467 980 L
3521 988 L
3574 996 L
3628 1004 L
3682 1012 L
3736 1020 L
3790 1028 L
3844 1036 L
3898 1044 L
3952 1052 L
4006 1060 L
4060 1068 L
4114 1076 L
4168 1084 L
4222 1092 L
4276 1099 L
4330 1107 L
4384 1115 L
4438 1123 L
4492 1131 L
4546 1139 L
4600 1147 L
4653 1155 L
4707 1163 L
4761 1171 L
4815 1179 L
4869 1187 L
4923 1195 L
4977 1203 L
5031 1211 L
5085 1219 L
5139 1227 L
5193 1235 L
5247 1243 L
5301 1251 L
5355 1259 L
5409 1267 L
5463 1274 L
5517 1282 L
5571 1290 L
5625 1298 L
5679 1306 L
5732 1314 L
5786 1322 L
5840 1330 L
5894 1338 L
5948 1346 L
6002 1354 L
6056 1362 L
6110 1370 L
6164 1378 L
6218 1386 L
6272 1394 L
6326 1402 L
6380 1410 L
6434 1418 L
LT3
1093 652 M
1093 652 L
1147 691 L
1201 729 L
1255 768 L
1309 807 L
1363 846 L
1416 885 L
1470 923 L
1524 962 L
1578 1001 L
1632 1040 L
1686 1078 L
1740 1117 L
1794 1156 L
1848 1195 L
1902 1234 L
1956 1272 L
2010 1311 L
2064 1350 L
2118 1389 L
2172 1428 L
2226 1466 L
2280 1505 L
2334 1544 L
2388 1583 L
2442 1621 L
2495 1660 L
2549 1699 L
2603 1738 L
2657 1777 L
2711 1815 L
2765 1854 L
2819 1893 L
2873 1932 L
2927 1971 L
2981 2009 L
3035 2048 L
3089 2087 L
3143 2126 L
3197 2164 L
3251 2203 L
3305 2242 L
3359 2281 L
3413 2320 L
3467 2358 L
3521 2397 L
3574 2436 L
3628 2475 L
3682 2513 L
3736 2552 L
3790 2591 L
3844 2630 L
3898 2669 L
3952 2707 L
4006 2746 L
4060 2785 L
4114 2824 L
4168 2863 L
4222 2901 L
4276 2940 L
4330 2979 L
4384 3018 L
4438 3056 L
4492 3095 L
4546 3134 L
4600 3173 L
4653 3212 L
4707 3250 L
4761 3289 L
4815 3328 L
4869 3367 L
4923 3406 L
4977 3444 L
5031 3483 L
5085 3522 L
5139 3561 L
5193 3599 L
5247 3638 L
5301 3677 L
5355 3716 L
5409 3755 L
5463 3793 L
5517 3832 L
5571 3871 L
5625 3910 L
5679 3948 L
5732 3987 L
5786 4026 L
5840 4065 L
5894 4104 L
5948 4142 L
6002 4181 L
6056 4220 L
6110 4259 L
6164 4298 L
6218 4336 L
6272 4375 L
6326 4414 L
6380 4453 L
6434 4491 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0.02) Rshow
1008 1016 M
1071 1016 L
6969 1016 M
6906 1016 L
924 1016 M
(0.025) Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(0.03) Rshow
1008 2065 M
1071 2065 L
6969 2065 M
6906 2065 L
924 2065 M
(0.035) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.04) Rshow
1008 3115 M
1071 3115 L
6969 3115 M
6906 3115 L
924 3115 M
(0.045) Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(0.05) Rshow
1008 4164 M
1071 4164 L
6969 4164 M
6906 4164 L
924 4164 M
(0.055) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.06) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0.23) Cshow
1604 491 M
1604 554 L
1604 4689 M
1604 4626 L
1604 351 M
(0.231) Cshow
2200 491 M
2200 554 L
2200 4689 M
2200 4626 L
2200 351 M
(0.232) Cshow
2796 491 M
2796 554 L
2796 4689 M
2796 4626 L
2796 351 M
(0.233) Cshow
3392 491 M
3392 554 L
3392 4689 M
3392 4626 L
3392 351 M
(0.234) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0.235) Cshow
4585 491 M
4585 554 L
4585 4689 M
4585 4626 L
4585 351 M
(0.236) Cshow
5181 491 M
5181 554 L
5181 4689 M
5181 4626 L
5181 351 M
(0.237) Cshow
5777 491 M
5777 554 L
5777 4689 M
5777 4626 L
5777 351 M
(0.238) Cshow
6373 491 M
6373 554 L
6373 4689 M
6373 4626 L
6373 351 M
(0.239) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(0.24) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(sigma) Cshow
grestore
3988 211 M
(beta) Cshow
3988 4829 M
(Figure 3) Cshow
1604 4164 M
(integrations from large and from small beta) Lshow
1604 3849 M
(meet at beta=0.235) Lshow
LT0
LT0
3988 2618 D
4585 3001 D
5181 3388 D
5777 3779 D
6373 4174 D
6969 4573 D
6969 4573 D
3988 2607 M
3988 2629 L
3957 2607 M
4019 2607 L
3957 2629 M
4019 2629 L
4585 2990 M
4585 3012 L
4554 2990 M
4616 2990 L
4554 3012 M
4616 3012 L
5181 3378 M
5181 3399 L
5150 3378 M
5212 3378 L
5150 3399 M
5212 3399 L
5777 3769 M
5777 3789 L
5746 3769 M
5808 3769 L
5746 3789 M
5808 3789 L
6373 4164 M
6373 4184 L
6342 4164 M
6404 4164 L
6342 4184 M
6404 4184 L
6969 4563 M
6969 4582 L
6938 4563 M
7000 4563 L
6938 4582 M
7000 4582 L
6969 4563 M
6969 4582 L
6938 4563 M
7000 4563 L
6938 4582 M
7000 4582 L
LT1
1008 791 A
1604 1145 A
2200 1508 A
2796 1879 A
3392 2255 A
3988 2635 A
1008 784 M
1008 797 L
977 784 M
1039 784 L
977 797 M
1039 797 L
1604 1137 M
1604 1152 L
1573 1137 M
1635 1137 L
1573 1152 M
1635 1152 L
2200 1500 M
2200 1516 L
2169 1500 M
2231 1500 L
2169 1516 M
2231 1516 L
2796 1870 M
2796 1888 L
2765 1870 M
2827 1870 L
2765 1888 M
2827 1888 L
3392 2247 M
3392 2264 L
3361 2247 M
3423 2247 L
3361 2264 M
3423 2264 L
3988 2625 M
3988 2645 L
3957 2625 M
4019 2625 L
3957 2645 M
4019 2645 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0.16) Rshow
1008 1191 M
1071 1191 L
6969 1191 M
6906 1191 L
924 1191 M
(0.18) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(0.2) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.22) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(0.24) Rshow
1008 3989 M
1071 3989 L
6969 3989 M
6906 3989 L
924 3989 M
(0.26) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.28) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0.01) Cshow
1905 491 M
1905 522 L
1905 4689 M
1905 4658 L
1905 351 M
() Cshow
2430 491 M
2430 522 L
2430 4689 M
2430 4658 L
2430 351 M
() Cshow
2802 491 M
2802 522 L
2802 4689 M
2802 4658 L
2802 351 M
() Cshow
3091 491 M
3091 522 L
3091 4689 M
3091 4658 L
3091 351 M
() Cshow
3327 491 M
3327 522 L
3327 4689 M
3327 4658 L
3327 351 M
() Cshow
3527 491 M
3527 522 L
3527 4689 M
3527 4658 L
3527 351 M
() Cshow
3700 491 M
3700 522 L
3700 4689 M
3700 4658 L
3700 351 M
() Cshow
3852 491 M
3852 522 L
3852 4689 M
3852 4658 L
3852 351 M
() Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0.1) Cshow
4886 491 M
4886 522 L
4886 4689 M
4886 4658 L
4886 351 M
() Cshow
5411 491 M
5411 522 L
5411 4689 M
5411 4658 L
5411 351 M
() Cshow
5783 491 M
5783 522 L
5783 4689 M
5783 4658 L
5783 351 M
() Cshow
6072 491 M
6072 522 L
6072 4689 M
6072 4658 L
6072 351 M
() Cshow
6308 491 M
6308 522 L
6308 4689 M
6308 4658 L
6308 351 M
() Cshow
6507 491 M
6507 522 L
6507 4689 M
6507 4658 L
6507 351 M
() Cshow
6680 491 M
6680 522 L
6680 4689 M
6680 4658 L
6680 351 M
() Cshow
6833 491 M
6833 522 L
6833 4689 M
6833 4658 L
6833 351 M
() Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(1) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(xi t^0.625) Cshow
grestore
3988 211 M
(t = \(T_c - T\)/T_c) Cshow
3988 4829 M
(Figure 4) Cshow
LT0
LT0
1071 3749 M
1071 3749 L
1524 3725 L
1852 3702 L
2119 3680 L
2331 3658 L
2518 3638 L
2677 3617 L
2819 3598 L
2943 3579 L
3057 3560 L
3162 3541 L
3256 3523 L
3344 3505 L
3427 3488 L
3503 3470 L
3574 3453 L
3642 3437 L
3705 3420 L
3764 3404 L
3822 3388 L
3875 3372 L
3926 3356 L
3975 3341 L
4022 3326 L
4066 3311 L
4110 3296 L
4151 3281 L
4336 3210 L
4492 3142 L
4626 3076 L
4743 3013 L
4846 2952 L
4939 2892 L
5023 2834 L
5098 2778 L
5167 2722 L
5231 2668 L
5290 2614 L
5344 2562 L
5394 2510 L
5442 2460 L
5486 2409 L
5527 2360 L
5566 2311 L
5603 2263 L
5638 2215 L
5670 2168 L
5701 2122 L
5731 2076 L
5759 2030 L
5786 1985 L
5811 1941 L
5836 1897 L
5859 1854 L
5882 1810 L
5903 1768 L
5924 1726 L
5943 1684 L
5962 1642 L
5980 1601 L
5998 1561 L
6015 1521 L
6031 1481 L
6047 1441 L
6062 1402 L
6077 1363 L
6091 1325 L
6105 1287 L
6118 1249 L
6131 1212 L
6143 1175 L
6155 1139 L
6167 1103 L
6179 1066 L
6189 1031 L
6200 995 L
6211 960 L
6221 926 L
6231 892 L
6240 858 L
6250 824 L
6259 790 L
6268 758 L
6277 725 L
6285 692 L
6293 660 L
6301 628 L
LT1
1524 3897 D
2230 3589 D
2430 3332 D
2677 3876 D
3025 3539 D
3256 3515 D
3581 3614 D
3642 3451 D
4151 3149 D
4492 2932 D
4743 3013 D
4939 2901 D
5098 2691 D
5231 2754 D
5442 2592 D
5603 2129 D
5731 1821 D
1524 3645 M
1524 4149 L
1493 3645 M
1555 3645 L
1493 4149 M
1555 4149 L
2230 3341 M
2230 3838 L
2199 3341 M
2261 3341 L
2199 3838 M
2261 3838 L
2430 3097 M
2430 3566 L
2399 3097 M
2461 3097 L
2399 3566 M
2461 3566 L
2677 3612 M
2677 4140 L
2646 3612 M
2708 3612 L
2646 4140 M
2708 4140 L
3025 3382 M
3025 3695 L
2994 3382 M
3056 3382 L
2994 3695 M
3056 3695 L
3256 3340 M
3256 3690 L
3225 3340 M
3287 3340 L
3225 3690 M
3287 3690 L
3581 3410 M
3581 3819 L
3550 3410 M
3612 3410 L
3550 3819 M
3612 3819 L
3642 3241 M
3642 3661 L
3611 3241 M
3673 3241 L
3611 3661 M
3673 3661 L
4151 3059 M
4151 3239 L
4120 3059 M
4182 3059 L
4120 3239 M
4182 3239 L
4492 2826 M
4492 3037 L
4461 2826 M
4523 2826 L
4461 3037 M
4523 3037 L
4743 2893 M
4743 3132 L
4712 2893 M
4774 2893 L
4712 3132 M
4774 3132 L
4939 2770 M
4939 3032 L
4908 2770 M
4970 2770 L
4908 3032 M
4970 3032 L
5098 2549 M
5098 2832 L
5067 2549 M
5129 2549 L
5067 2832 M
5129 2832 L
5231 2603 M
5231 2905 L
5200 2603 M
5262 2603 L
5200 2905 M
5262 2905 L
5442 2425 M
5442 2759 L
5411 2425 M
5473 2425 L
5411 2759 M
5473 2759 L
5603 1948 M
5603 2310 L
5572 1948 M
5634 1948 L
5572 2310 M
5634 2310 L
5731 1629 M
5731 2014 L
5700 1629 M
5762 1629 L
5700 2014 M
5762 2014 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 841 M
1071 841 L
6969 841 M
6906 841 L
924 841 M
(0.06) Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(0.08) Rshow
1008 2240 M
1071 2240 L
6969 2240 M
6906 2240 L
924 2240 M
(0.1) Rshow
1008 2940 M
1071 2940 L
6969 2940 M
6906 2940 L
924 2940 M
(0.12) Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(0.14) Rshow
1008 4339 M
1071 4339 L
6969 4339 M
6906 4339 L
924 4339 M
(0.16) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0.2) Cshow
2001 491 M
2001 554 L
2001 4689 M
2001 4626 L
2001 351 M
(0.25) Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(0.3) Cshow
3988 491 M
3988 554 L
3988 4689 M
3988 4626 L
3988 351 M
(0.35) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(0.4) Cshow
5975 491 M
5975 554 L
5975 4689 M
5975 4626 L
5975 351 M
(0.45) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(0.5) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(xi^2 sigma \(line\) , xi^2 kappa \(points with errorbars\)) Cshow
grestore
3988 211 M
(beta) Cshow
3988 4829 M
(Figure 5) Cshow
1803 3465 M
(beta_c = ) Lshow
1803 3255 M
(0.221652\(3\)) Lshow
5379 3465 M
(beta_R =) Lshow
5379 3255 M
(0.4074\(3\)) Lshow
5379 4287 M
(KT value) Lshow
LT0
LT0
1485 1973 M
1485 1973 L
1505 1953 L
1525 1937 L
1544 1923 L
1564 1910 L
1584 1894 L
1604 1881 L
1624 1871 L
1644 1864 L
1664 1859 L
1684 1853 L
1703 1845 L
1723 1836 L
1743 1818 L
1763 1811 L
1783 1805 L
1803 1798 L
1902 1769 L
2001 1742 L
2101 1717 L
2200 1694 L
2300 1673 L
2399 1653 L
2498 1634 L
2598 1615 L
2697 1597 L
2796 1579 L
2896 1561 L
2995 1544 L
3094 1527 L
3194 1510 L
3293 1493 L
3392 1477 L
3492 1460 L
3591 1443 L
3690 1426 L
3790 1410 L
3889 1393 L
3988 1376 L
4088 1359 L
4187 1342 L
4287 1325 L
4386 1308 L
4485 1291 L
4585 1273 L
4684 1256 L
4783 1239 L
4883 1221 L
4982 1203 L
5081 1185 L
5181 1167 L
5280 1149 L
5379 1131 L
5479 1112 L
5578 1093 L
5677 1075 L
5777 1056 L
5876 1036 L
5975 1017 L
6075 998 L
6174 978 L
6274 959 L
6373 940 L
6472 921 L
6572 902 L
6671 883 L
6770 865 L
6870 846 L
6969 828 L
6969 828 L
LT1
1604 1755 D
1703 1793 D
1803 1826 D
1902 1843 D
2001 1798 D
2101 1840 D
2200 1848 D
2300 1849 D
2399 1864 D
2498 1841 D
2598 1876 D
2697 1853 D
2796 1911 D
2896 1874 D
2995 1902 D
3094 1937 D
3194 1954 D
3293 1979 D
3392 2016 D
3492 2068 D
3591 2073 D
3690 2090 D
3790 2155 D
3889 2198 D
3988 2241 D
4088 2307 D
4187 2349 D
4287 2436 D
4386 2487 D
4485 2589 D
4684 2743 D
4783 2884 D
5081 3512 D
1604 1698 M
1604 1811 L
1573 1698 M
1635 1698 L
1573 1811 M
1635 1811 L
1703 1765 M
1703 1821 L
1672 1765 M
1734 1765 L
1672 1821 M
1734 1821 L
1803 1785 M
1803 1867 L
1772 1785 M
1834 1785 L
1772 1867 M
1834 1867 L
1902 1810 M
1902 1876 L
1871 1810 M
1933 1810 L
1871 1876 M
1933 1876 L
2001 1766 M
2001 1831 L
1970 1766 M
2032 1766 L
1970 1831 M
2032 1831 L
2101 1812 M
2101 1868 L
2070 1812 M
2132 1812 L
2070 1868 M
2132 1868 L
2200 1821 M
2200 1875 L
2169 1821 M
2231 1821 L
2169 1875 M
2231 1875 L
2300 1824 M
2300 1874 L
2269 1824 M
2331 1824 L
2269 1874 M
2331 1874 L
2399 1839 M
2399 1890 L
2368 1839 M
2430 1839 L
2368 1890 M
2430 1890 L
2498 1817 M
2498 1866 L
2467 1817 M
2529 1817 L
2467 1866 M
2529 1866 L
2598 1852 M
2598 1900 L
2567 1852 M
2629 1852 L
2567 1900 M
2629 1900 L
2697 1830 M
2697 1876 L
2666 1830 M
2728 1830 L
2666 1876 M
2728 1876 L
2796 1890 M
2796 1933 L
2765 1890 M
2827 1890 L
2765 1933 M
2827 1933 L
2896 1852 M
2896 1896 L
2865 1852 M
2927 1852 L
2865 1896 M
2927 1896 L
2995 1880 M
2995 1924 L
2964 1880 M
3026 1880 L
2964 1924 M
3026 1924 L
3094 1914 M
3094 1959 L
3063 1914 M
3125 1914 L
3063 1959 M
3125 1959 L
3194 1933 M
3194 1975 L
3163 1933 M
3225 1933 L
3163 1975 M
3225 1975 L
3293 1958 M
3293 2000 L
3262 1958 M
3324 1958 L
3262 2000 M
3324 2000 L
3392 1997 M
3392 2036 L
3361 1997 M
3423 1997 L
3361 2036 M
3423 2036 L
3492 2049 M
3492 2088 L
3461 2049 M
3523 2049 L
3461 2088 M
3523 2088 L
3591 2052 M
3591 2094 L
3560 2052 M
3622 2052 L
3560 2094 M
3622 2094 L
3690 2070 M
3690 2111 L
3659 2070 M
3721 2070 L
3659 2111 M
3721 2111 L
3790 2134 M
3790 2176 L
3759 2134 M
3821 2134 L
3759 2176 M
3821 2176 L
3889 2176 M
3889 2220 L
3858 2176 M
3920 2176 L
3858 2220 M
3920 2220 L
3988 2218 M
3988 2263 L
3957 2218 M
4019 2218 L
3957 2263 M
4019 2263 L
4088 2287 M
4088 2328 L
4057 2287 M
4119 2287 L
4057 2328 M
4119 2328 L
4187 2328 M
4187 2371 L
4156 2328 M
4218 2328 L
4156 2371 M
4218 2371 L
4287 2414 M
4287 2458 L
4256 2414 M
4318 2414 L
4256 2458 M
4318 2458 L
4386 2467 M
4386 2507 L
4355 2467 M
4417 2467 L
4355 2507 M
4417 2507 L
4485 2567 M
4485 2611 L
4454 2567 M
4516 2567 L
4454 2611 M
4516 2611 L
4684 2719 M
4684 2767 L
4653 2719 M
4715 2719 L
4653 2767 M
4715 2767 L
4783 2858 M
4783 2909 L
4752 2858 M
4814 2858 L
4752 2909 M
4814 2909 L
5081 3483 M
5081 3541 L
5050 3483 M
5112 3483 L
5050 3541 M
5112 3541 L
LT2
5129 491 M
5129 491 L
5129 4689 L
LT3
1438 491 M
1438 491 L
1438 4689 L
LT4
5129 4241 A
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
